Coalitional Control for Self-Organizing Agents

Coalitional control is concerned with the management of multi-agent systems where cooperation cannot be taken for granted (due to, e.g., market competition, logistics). This paper proposes a model predictive control (MPC) framework aimed at large-scale dynamically-coupled systems whose individual components, possessing a limited model of the system, are controlled independently, pursuing possibly competing objectives. The emergence of cooperating clusters of controllers is contemplated through an autonomous negotiation protocol, based on the characterization as a coalitional game of the benefit derived by a broader feedback and the alignment of the individual objectives. Specific mechanisms for the cooperative benefit redistribution that relax the cognitive requirements of the game are employed to compensate for possible local cost increases due to cooperation. As a result, the structure of the overall MPC feedback can be adapted online to the degree of interaction between different parts of the system, while satisfying the individual interests of the agents. A wide-area control application for the power grid with the objective of minimizing frequency deviations and undesired inter-area power transfers is used as study case.

==> fig/schemaPNS_prova.eps_tex.tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schemaPNS_prova.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.52718506bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
	\begin{picture}(1,0.50470548)%(1,0.42470548)%
	  \put(0,0){\includegraphics[width=\unitlength]{fig/schemaPNS_solograf.eps}}%
		\put(0.50438136,0.43602424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{23}$}}}%
    \put(0.39928457,0.37078031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{25}$}}}%
    \put(0.11640859,0.22715282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{12}$}}}%
    \put(0.49265692,0.09321942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{45}$}}}%
    \put(0.8424327,0.24918018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{34}$}}}%
    \put(-0.01491812,0.12471067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta d_1$}}}%
    \put(-0.01691812,0.05048498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \bar{P}_1$}}}%
    \put(0.32401264,0.08721612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \omega_1$}}}%
    \put(-0.01491812,0.47020404){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta d_2$}}}%
    \put(-0.01751812,0.39497836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \bar{P}_2$}}}%
    \put(0.24908032,0.31897955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \omega_2$}}}%
    \put(0.65012141,0.42797729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta d_3$}}}%
    \put(0.65070148,0.38064741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \bar{P}_3$}}}%
    \put(0.93302676,0.31953056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \omega_3$}}}%
    \put(0.6528114,0.14558576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta d_4$}}}%
    \put(0.64839147,0.09825588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \bar{P}_4$}}}%
    \put(0.30746118,0.25465921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta d_5$}}}%
    \put(0.30720948,0.20732933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \bar{P}_5$}}}%
    \put(0.65939194,0.26150837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \omega_5$}}}%
    \put(0.94343592,0.17455394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta \omega_4$}}}%
  \end{picture}%
\endgroup%

